Evolutionary framework for two-stage stochastic resource allocation problems

Resource allocation problems are a family of problems in which resources must be selected to satisfy given demands. This paper focuses on the two-stage stochastic generalization of resource allocation problems where future demands are expressed in a finite number of possible scenarios. The goal is to select cost effective resources to be acquired in the present time (first stage), and to implement a complete solution for each scenario (second stage), while minimizing the total expected cost of the choices in both stages. We propose an evolutionary framework for solving general two-stage stochastic resource allocation problems. In each iteration of our framework, a local search algorithm selects resources to be acquired in the first stage. A genetic metaheuristic then completes the solutions for each scenario and relevant information is passed onto the next iteration, thereby supporting the acquisition of promising resources in the following first stage. Experimentation on numerous instances of the two-stage stochastic Steiner tree problem suggests that our evolutionary framework is powerful enough to address large instances of a wide variety of two-stage stochastic resource allocation problems.

==> BRKGA_fig_1.tex <==
\begin{figure}[htb!]
\begin{center}

 \SetVertexSimple[
  Shape = circle,
%  FillColor = black,
  LineWidth = 2pt
 ]
 \SetVertexNoLabel
 \SetUpEdge[
  lw = 1.5pt,
%  color = orange,
  labelcolor = white,
  labelstyle = {sloped}
 ]

\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
\LARGE
%PRIMEIRA FASE
\Vertex[x=15/5 , y=15/5]{1}
\Vertex[x=45/5 , y=15/5]{2}
\Vertex[x=30/5 , y=27/5]{3}
\Vertex[x=30/5 , y=45/5]{4}

\AddVertexColor{black}{1,2,4}

\Edge[label = $f$](1)(2)
\Edge[label = $d$](1)(3)
\Edge[label = $a$](1)(4)
\Edge[label = $e$](2)(3)
\Edge[label = $c$](2)(4)
\Edge[label = $b$](3)(4)

\tikzset{EdgeStyle/.style = {line width = 2.5,blue}}
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:decoder_a}}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
\LARGE
\Vertex[x=15/5 , y=15/5]{1}
\Vertex[x=45/5 , y=15/5]{2}
\Vertex[x=30/5 , y=27/5]{3}
\Vertex[x=30/5 , y=45/5]{4}

\AddVertexColor{black}{1,2, 4}

\Edge[label = $5$](1)(3)
\Edge[label = $5$](2)(3)
\Edge[label = $9$](2)(4)
\Edge[label = $5$](3)(4)

\tikzset{EdgeStyle/.style = {line width = 2.5,blue}}
\Edge[label = $9$](1)(2)
\Edge[label = $9$](1)(4)
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:decoder_b}}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]]
\GraphInit[vstyle=Welsh]
\LARGE
\Vertex[x=15/5 , y=15/5]{1}
\Vertex[x=45/5 , y=15/5]{2}
\Vertex[x=30/5 , y=27/5]{3}
\Vertex[x=30/5 , y=45/5]{4}

\AddVertexColor{black}{1,2, 4}

\Edge[label = $9$](2)(4)
\Edge[label = $9.9$](1)(2)
\Edge[label = $10.8$](1)(4)
\tikzset{EdgeStyle/.style = {line width = 2.5,blue}}
\Edge[label = $5$](1)(3)
\Edge[label = $4.5$](3)(4)
\Edge[label = $4$](2)(3)
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:decoder_c}}
\end{subfigure}

\end{center}
\caption{Solution improved by \brkga\ perturbed costs. \cite{Hokama2014}.}
\label{fig:decoder}
\end{figure}


==> SSTP_fig_1.tex <==
\begin{figure}[htb!]
\begin{center}
 
 \SetVertexSimple[
    Shape = circle,
%    FillColor = orange!50,
    LineWidth = 2pt
 ]
 \SetVertexNoLabel
   \SetUpEdge[lw = 1.5pt,
%    color = orange,
    labelcolor = white,
    labelstyle = {sloped}
 ]
 
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
%PRIMEIRA FASE
\LARGE
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

%\AddVertexColor{red}{1,3, 5, 7}

\Edge[label = $12$](1)(2)

\Edge[label = $13$](1)(6)
\Edge[label = $8$](1)(9)

\Edge[label = $14$](2)(4)
\Edge[label = $17$](3)(4)

\Edge[label = $16$](4)(9)
\Edge[label = $14$](5)(6)
\Edge[label = $11$](5)(7)
\Edge[label = $16$](6)(10)
\Edge[label = $9$](7)(8)
\Edge[label = $9$](8)(9)
%\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\Edge[label = $9$](1)(7)
\Edge[label = $11$](1)(5)
\Edge[label = $20$](1)(10)
\Edge[label = $9$](3)(10)
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:1_p0}First stage}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
%CENARIO 1
\LARGE
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,3, 5, 7}

\Edge[label = $13$](1)(2)
\Edge[label = $15$](1)(5)
\Edge[label = $13$](1)(6)
\Edge[label = $11$](1)(7)
\Edge[label = $9$](1)(9)
\Edge[label = $20$](1)(10)
\Edge[label = $15$](2)(4)
\Edge[label = $18$](3)(4)
\Edge[label = $13$](3)(10)
\Edge[label = $19$](4)(9)
\Edge[label = $14$](5)(6)
\Edge[label = $15$](5)(7)
\Edge[label = $18$](6)(10)
\Edge[label = $9$](7)(8)
\Edge[label = $13$](8)(9)
%\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:1_p1}$p_1=0.19050$}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
%CENARIO 2
\LARGE
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,3, 6, 9}

\Edge[label = $12$](1)(2)
\Edge[label = $18$](1)(5)
\Edge[label = $15$](1)(6)
\Edge[label = $10$](1)(7)
\Edge[label = $8$](1)(9)
\Edge[label = $22$](1)(10)
\Edge[label = $14$](2)(4)
\Edge[label = $19$](3)(4)
\Edge[label = $14$](3)(10)
\Edge[label = $17$](4)(9)
\Edge[label = $16$](5)(6)
\Edge[label = $13$](5)(7)
\Edge[label = $17$](6)(10)
\Edge[label = $10$](7)(8)
\Edge[label = $11$](8)(9)
%\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:1_p2}$p_2=0.14290$}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
%CENARIO 3
\LARGE
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,3, 5, 8}

\Edge[label = $14$](1)(2)
\Edge[label = $19$](1)(5)
\Edge[label = $13$](1)(6)
\Edge[label = $10$](1)(7)
\Edge[label = $9$](1)(9)
\Edge[label = $23$](1)(10)
\Edge[label = $14$](2)(4)
\Edge[label = $20$](3)(4)
\Edge[label = $13$](3)(10)
\Edge[label = $19$](4)(9)
\Edge[label = $17$](5)(6)
\Edge[label = $15$](5)(7)
\Edge[label = $18$](6)(10)
\Edge[label = $11$](7)(8)
\Edge[label = $13$](8)(9)
%\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:1_p3}$p_3=0.14290$}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
  %CENARIO 4
  \LARGE
\GraphInit[vstyle=Welsh]
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,5}

\Edge[label = $13$](1)(2)
\Edge[label = $16$](1)(5)
\Edge[label = $15$](1)(6)
\Edge[label = $9$](1)(7)
\Edge[label = $9$](1)(9)
\Edge[label = $23$](1)(10)
\Edge[label = $16$](2)(4)
\Edge[label = $17$](3)(4)
\Edge[label = $16$](3)(10)
\Edge[label = $17$](4)(9)
\Edge[label = $15$](5)(6)
\Edge[label = $13$](5)(7)
\Edge[label = $19$](6)(10)
\Edge[label = $10$](7)(8)
\Edge[label = $14$](8)(9)
%\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:1_p4}$p_4=0.30950$}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
  %CENARIO 5
\GraphInit[vstyle=Welsh]
\LARGE
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,3, 5, 8, 10}

\Edge[label = $15$](1)(2)
\Edge[label = $18$](1)(5)
\Edge[label = $14$](1)(6)
\Edge[label = $11$](1)(7)
\Edge[label = $8$](1)(9)
\Edge[label = $22$](1)(10)
\Edge[label = $16$](2)(4)
\Edge[label = $17$](3)(4)
\Edge[label = $15$](3)(10)
\Edge[label = $20$](4)(9)
\Edge[label = $16$](5)(6)
\Edge[label = $13$](5)(7)
\Edge[label = $16$](6)(10)
\Edge[label = $11$](7)(8)
\Edge[label = $13$](8)(9)
%\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:1_p5}$p_5=0.21420$}
\end{subfigure}

\end{center}
\caption{SSTP instance with five scenarios (terminals in black). \cite{Hokama2014}.}
\label{fig:1}
\end{figure}

==> SSTP_fig_2.tex <==
\begin{figure}[htb!]
\begin{center}
 
 \SetVertexSimple[
    Shape = circle,
%    FillColor = orange!50,
    LineWidth = 2pt
 ]
 \SetVertexNoLabel
   \SetUpEdge[lw = 1.5pt,
%    color = orange,
    labelcolor = white,
    labelstyle = {sloped}
 ]
 
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
%PRIMEIRA FASE
\LARGE
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

%\AddVertexColor{red}{1,3, 5, 7}

\Edge[label = $12$](1)(2)

\Edge[label = $13$](1)(6)
\Edge[label = $9$](1)(7)
\Edge[label = $8$](1)(9)
\Edge[label = $20$](1)(10)
\Edge[label = $14$](2)(4)
\Edge[label = $17$](3)(4)

\Edge[label = $16$](4)(9)
\Edge[label = $14$](5)(6)
\Edge[label = $11$](5)(7)
\Edge[label = $16$](6)(10)
\Edge[label = $9$](7)(8)
\Edge[label = $9$](8)(9)
\tikzset{EdgeStyle/.style = {line width = 2.5,blue}}
\Edge[label = $11$](1)(5)
\Edge[label = $9$](3)(10)
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:2_p0}First stage}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
%CENARIO 1
\LARGE
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,3, 5, 7}

\Edge[label = $13$](1)(2)
\Edge[label = $15$](1)(5)
\Edge[label = $13$](1)(6)
\Edge[label = $11$](1)(7)
\Edge[label = $9$](1)(9)
\Edge[label = $20$](1)(10)
\Edge[label = $15$](2)(4)
\Edge[label = $18$](3)(4)
\Edge[label = $13$](3)(10)
\Edge[label = $19$](4)(9)
\Edge[label = $14$](5)(6)
\Edge[label = $15$](5)(7)
\Edge[label = $18$](6)(10)
\Edge[label = $9$](7)(8)
\Edge[label = $13$](8)(9)
\tikzset{EdgeStyle/.style = {line width = 2.5,blue}}
\Edge[label = $0$](1)(5)
\Edge[label = $0$](3)(10)
\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\Edge[label = $11$](1)(7)
\Edge[label = $20$](1)(10)
%\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:2_p1}$p_1=0.19050$}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
%CENARIO 2
\LARGE
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,3, 6, 9}

\Edge[label = $12$](1)(2)
\Edge[label = $18$](1)(5)
\Edge[label = $15$](1)(6)
\Edge[label = $10$](1)(7)
\Edge[label = $8$](1)(9)
\Edge[label = $22$](1)(10)
\Edge[label = $14$](2)(4)
\Edge[label = $19$](3)(4)
\Edge[label = $14$](3)(10)
\Edge[label = $17$](4)(9)
\Edge[label = $16$](5)(6)
\Edge[label = $13$](5)(7)
\Edge[label = $17$](6)(10)
\Edge[label = $10$](7)(8)
\Edge[label = $11$](8)(9)
\tikzset{EdgeStyle/.style = {line width = 2.5,blue}}
\Edge[label = $0$](1)(5)
\Edge[label = $0$](3)(10)
\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\Edge[label = $8$](1)(9)
\Edge[label = $15$](1)(6)
\Edge[label = $17$](6)(10)
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:2_p2}$p_2=0.14290$}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
\GraphInit[vstyle=Welsh]
%CENARIO 3
\LARGE
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,3, 5, 8}

\Edge[label = $14$](1)(2)
\Edge[label = $19$](1)(5)
\Edge[label = $13$](1)(6)
\Edge[label = $10$](1)(7)
\Edge[label = $9$](1)(9)
\Edge[label = $23$](1)(10)
\Edge[label = $14$](2)(4)
\Edge[label = $20$](3)(4)
\Edge[label = $13$](3)(10)
\Edge[label = $19$](4)(9)
\Edge[label = $17$](5)(6)
\Edge[label = $15$](5)(7)
\Edge[label = $18$](6)(10)
\Edge[label = $11$](7)(8)
\Edge[label = $13$](8)(9)
\tikzset{EdgeStyle/.style = {line width = 2.5,blue}}
\Edge[label = $0$](1)(5)
\Edge[label = $0$](3)(10)
\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\Edge[label = $10$](1)(7)
\Edge[label = $11$](7)(8)
\Edge[label = $23$](1)(10)
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:2_p3}$p_3=0.14290$}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
  %CENARIO 4
  \LARGE
\GraphInit[vstyle=Welsh]
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,5}

\Edge[label = $13$](1)(2)
\Edge[label = $16$](1)(5)
\Edge[label = $15$](1)(6)
\Edge[label = $9$](1)(7)
\Edge[label = $9$](1)(9)
\Edge[label = $23$](1)(10)
\Edge[label = $16$](2)(4)
\Edge[label = $17$](3)(4)
\Edge[label = $16$](3)(10)
\Edge[label = $17$](4)(9)
\Edge[label = $15$](5)(6)
\Edge[label = $13$](5)(7)
\Edge[label = $19$](6)(10)
\Edge[label = $10$](7)(8)
\Edge[label = $14$](8)(9)
\tikzset{EdgeStyle/.style = {line width = 2.5,blue}}
\Edge[label = $0$](1)(5)
\Edge[label = $0$](3)(10)
%\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:2_p4}$p_4=0.30950$}
\end{subfigure}
%
\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}[scale=0.45, transform shape]
  %CENARIO 5
  \LARGE
\GraphInit[vstyle=Welsh]
\Vertex[x=30/5 , y=40/5]{1}
\Vertex[x=37/5 , y=52/5]{2}
\Vertex[x=49/5 , y=49/5]{3}
\Vertex[x=52/5 , y=64/5]{4}
\Vertex[x=20/5 , y=26/5]{5}
\Vertex[x=40/5 , y=30/5]{6}
\Vertex[x=21/5 , y=47/5]{7}
\Vertex[x=17/5 , y=63/5]{8}
\Vertex[x=31/5 , y=62/5]{9}
\Vertex[x=52/5 , y=33/5]{10}

\AddVertexColor{black}{1,3, 5, 8, 10}

\Edge[label = $15$](1)(2)
\Edge[label = $18$](1)(5)
\Edge[label = $14$](1)(6)
\Edge[label = $11$](1)(7)
\Edge[label = $8$](1)(9)
\Edge[label = $22$](1)(10)
\Edge[label = $16$](2)(4)
\Edge[label = $17$](3)(4)
\Edge[label = $15$](3)(10)
\Edge[label = $20$](4)(9)
\Edge[label = $16$](5)(6)
\Edge[label = $13$](5)(7)
\Edge[label = $16$](6)(10)
\Edge[label = $11$](7)(8)
\Edge[label = $13$](8)(9)
\tikzset{EdgeStyle/.style = {line width = 2.5,blue}}
\Edge[label = $0$](1)(5)
\Edge[label = $0$](3)(10)
\tikzset{EdgeStyle/.style = {line width = 2.5,red}}
\Edge[label = $8$](1)(9)
\Edge[label = $13$](8)(9)
\Edge[label = $22$](1)(10)
\tikzset{EdgeStyle/.append style = {dashed}}
\end{tikzpicture}
\caption{\label{fig:2_p5}$p_5=0.21420$}
\end{subfigure}

\end{center}
\caption{Solution of the first (blue) and second (red) stages. \cite{Hokama2014}.}
\label{fig:2}
\end{figure}

==> grafico_melhoria_instancia.tex <==
%\begin{tikzpicture}
%\tiny
%\begin{axis}[
%      xlabel=Time (hs),
%      ylabel=Improvement(\%),
%      ymax=5.2,
%      enlargelimits=0.05,
%      height=6cm,width=\textwidth,
%      clip=false,
%      legend style={at={(0.5,1.1)},anchor=south},
%      legend columns=-1,
%      grid=major
%      ]
%
%    \addplot coordinates {
%(0,	0)
%(0.3609277778,	0.3362572815)
%(0.5815444444,	3.5917331245)
%(0.9512166667,	3.6354660079)
%(1.1716833333,	4.0471382173)
%(1.5198777778,	4.0471382173)
%(1.7385444444,	4.2232359613)
%(2.1012388889,	4.2232359613)
%(2.320025,    	4.2232359613)
%(2.6856027778,	4.2644420559)
%(2.9019444444,	4.370372818)
%(3.2323888889,	4.3717333966)
%(3.4513333333,	4.4238241199)
%(3.7713333333,	4.4247959618)
%(3.9919722222,	4.4702781606)
%(4.52975,     	4.5340309862)
%      }; 
%      
%    \def \LScolor {blue!100};
%    \def \SScolor {red!100};
%    \def \TScolor {yellow!100};
%    \addplot [name path=B, white!0] coordinates { (0,5.1) (4.5,5.1) };  
%    \addplot [name path=A, white!0] coordinates { (0,-0.1) (4.5,-0.1) };  
%    
%    \addplot [fill = \LScolor, fill opacity=.3, draw = none, area legend] fill between [of=A and B, soft clip={domain=0:0.3609277778}];          
%    \addplot [fill = \SScolor, fill opacity=.3, draw = none, area legend] fill between [of=A and B, soft clip={domain=0.3609277778:0.5815444444}];  
%    \addplot [fill = \TScolor, fill opacity=.3, draw = none, area legend] fill between [of=A and B, soft clip={domain=3.9919722222:4.52975}];
%    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=0.5815444444:0.9512166667}];
%    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=0.9512166667:1.1716833333}];
%    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=1.1716833333:1.5198777778}];
%    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=1.5198777778:1.7385444444}];
%    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=1.7385444444:2.1012388889}];
%    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=2.1012388889:2.320025}];
%    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=2.320025:2.6856027778}];
%    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=2.6856027778:2.9019444444}];
%    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=2.9019444444:3.2323888889}];
%    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=3.2323888889:3.4513333333}];
%    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=3.4513333333:3.7713333333}];
%    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=3.7713333333:3.9919722222}];
%
%
%\legend{,,,Local Search,Second Stage Metaheuristic, Tail Step}
%\end{axis}
%
%\end{tikzpicture}
\begin{tikzpicture}
\tiny
\begin{axis}[
      xlabel=Time (minutes),
      ylabel=Improvement(\%),
      ymax=5.2,
      enlargelimits=0.05,
      height=6cm,width=\textwidth,
      clip=false,
      legend style={at={(0.5,1.1)},anchor=south},
      legend columns=-1,
      grid=major
      ]

    \addplot coordinates {
(0.000000,	0.000000)
(0.273000,	0.511975)
(0.777383,	2.753795)
(1.072743,	3.219451)
(1.587805,	4.407060)
(1.888017,	4.408295)
(2.404067,	4.601598)
(2.705367,	4.602216)
(3.222900,	4.708440)
(3.523900,	4.708440)
(4.041267,	4.766493)
(4.342450,	4.767110)
(4.860067,	4.803547)
(6.326250,	4.866541)
      }; 
      
    \def \LScolor {blue!100};
    \def \SScolor {red!100};
    \def \TScolor {yellow!100};
    \addplot [name path=B, white!0] coordinates { (0,5.1) (6.5,5.1) };  
    \addplot [name path=A, white!0] coordinates { (0,-0.1) (6.5,-0.1) };  
    
    \addplot [fill = \LScolor, fill opacity=.3, draw = none, area legend] fill between [of=A and B, soft clip={domain=0.000000:0.273000}];          
    \addplot [fill = \SScolor, fill opacity=.3, draw = none, area legend] fill between [of=A and B, soft clip={domain=0.273000:0.7773834}];  
    \addplot [fill = \TScolor, fill opacity=.3, draw = none, area legend] fill between [of=A and B, soft clip={domain=4.860067:6.326250}];
    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=0.777383:1.072743}];
    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=1.072743:1.587805}];
    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=1.587805:1.888017}];
    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=1.888017:2.404067}];
    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=2.404067:2.705367}];
    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=2.705367:3.222900}];
    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=3.222900:3.523900}];
    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=3.523900:4.041267}];
    \addplot [\LScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=4.041267:4.342450}];
    \addplot [\SScolor, fill opacity=.3] fill between [of=A and B, soft clip={domain=4.342450:4.860067}];



\legend{,,,First step, Second step, Tail step}
\end{axis}

\end{tikzpicture}

==> graficos_pop_blt.tex <==
\begin{figure}[htb!]
  \centering
  \begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
			\tiny
			\selectcolormodel{gray}
			\begin{axis}[xlabel=Time ratio, ylabel=Improvement(\%),
 			      %xmax=3,
			      enlargelimits=0.15, extra x ticks={0.5,1,1.5,2,2.5,3,3.5},
			      height=4cm,width=\textwidth, grid=major]
			  \addplot coordinates {
					(0.6497, 3.8517)
					(1.0000, 3.9010)
					(1.6787, 3.9304)
					(3.0245, 3.9475)
			  };
		  \node[label={0:{\tiny p = 12}},inner sep=1pt, ] at (axis cs:0.6497,3.8517) {};
		  \node[label={320:{\tiny 25}},inner sep=1pt, ] at (axis cs:1.0000, 3.9010) {};
		  \node[label={90:{\tiny 50}},inner sep=1pt, ] at (axis cs:1.6787,3.9304) {};
		  \node[label={270:{\tiny 100}},inner sep=1pt, ] at (axis cs:3.0245,3.9475) {};
			\end{axis}
	  \end{tikzpicture}
    \caption{Population convergence.} \label{fig:pop}
  \end{subfigure}%
  \begin{subfigure}{.5\textwidth}
		\begin{tikzpicture}
			\tiny
			\selectcolormodel{gray}
			\begin{axis}[xlabel=Time ratio, ylabel=,
			      %xmax=3,
			      enlargelimits=0.15, extra x ticks={0.5,1,1.5,2,2.5,3,3.5},
			      height=4cm,width=\textwidth, grid=major]
			  \addplot coordinates {
					(0.1814, 3.5060)
					(0.5410, 3.8196)
					(1.0000, 3.9010)
					(1.7901, 3.9586)
					(2.7160, 3.9861)
			  };
		  \node[label={0:{\tiny b/l/t = 0/0/0}},inner sep=1pt, ] at (axis cs:0.1814,3.5060) {};
		  \node[label={320:{\tiny 1/1/1}},inner sep=1pt, ] at (axis cs:0.5410,3.8196) {};
		  \node[label={90:{\tiny 3/2/3}},inner sep=1pt, ] at (axis cs:1.0000,3.9010) {};
		  \node[label={270:{\tiny 6/4/6}},inner sep=1pt, ] at (axis cs:1.7901,3.9586) {};
		  \node[label={270:{\tiny 10/6/10}},inner sep=1pt, ] at (axis cs:2.7160,3.9861) {};
			\end{axis}
		\end{tikzpicture}
        \caption{$b$, $l$, $t$ convergence.} \label{fig:blt}
    \end{subfigure}
    \caption{Parameters asymptotic convergence.} \label{fig:param_asymptotic_convergence}
\end{figure}
%
%\begin{figure}[H]
%    \centering
%    \begin{subfigure}{.5\textwidth}
%        \centering
%        \includegraphics[width=\textwidth]{images/pop.png}
%        \caption{Population convergence.} \label{fig:pop}
%    \end{subfigure}%
%    \begin{subfigure}{.5\textwidth}
%        \centering
%        \includegraphics[width=\textwidth]{images/blt.png}
%        \caption{b/l/t convergence.} \label{fig:blt}
%    \end{subfigure}
%    \caption{Parameters asymptotic convergence.} \label{fig:param_asymptotic_convergence}
%\end{figure}
%
